Space-time large deviations in capacity-constrained relay networks

We consider a single-cell network of random transmitters and fixed relays in a bounded domain of Euclidean space. The transmitters arrive over time and select one relay according to a spatially inhomogeneous preference kernel. Once a transmitter is connected to a relay, the connection remains and the relay is occupied. If an occupied relay is selected by another transmitters with later arrival time, this transmitter becomes frustrated. We derive a large deviation principle for the space-time evolution of frustrated transmitters in the high-density regime.

==> flatFig.tex <==
\begin{tikzpicture}[scale = 0.8]

	\draw plot [smooth cycle] coordinates {(0,0) (3,-1) (5,0) (6,2) (3,4) (-1,2)};


\fill[color=black] (2,6) circle(0.25);

	\draw[dashed] (2,6)--(1,2) ;
\draw[dashed] (2,6)--(5,2.25) ;
\draw[very thick] (2,6)--(2.8,0.2) ;
\draw[dashed] (2,6)--(3,1.5) ;
\draw[dashed] (2,6)--(3,3) ;

\fill[color=red] (1,2) circle(0.25);
\fill[color=red] (5,2.25) circle(0.25);
\fill[color=green] (2.8,0.2) circle(0.25);
\fill[color=red] (3,1.5) circle(0.25);
\fill[color=green] (3,3) circle(0.25);


\draw (1,2) circle(0.25);
\draw (5,2.25) circle(0.25);
\draw (2.8,0.2) circle(0.25);
\draw (3,1.5) circle(0.25);
\draw (3,3) circle(0.25);



	\draw[->, >=latex, blue!20!white, line width = 10pt, bend  left] (4,4) to[in =155, out = 45] (9,4);

	\draw (10,0)--(11,0)--(11,5)--(10,5)--cycle;


\fill[color=black] (8.5,2.5) circle(0.25);


	\fill[color=green!40!white] (10,3)--(10,5)--(11,5)--(11,3)--cycle;
	\fill[color=red!40!white] (10,0)--(10,3)--(11,3)--(11,0)--cycle;

\fill[color=red] (10.5,0.5) circle(0.25);
	\draw (10.5,0.5) circle(0.25);
\fill[color=red] (10.5,1.5) circle(0.25);
	\draw (10.5,1.5) circle(0.25);
\fill[color=red] (10.5,2.5) circle(0.25);
	\draw (10.5,2.5) circle(0.25);
\fill[color=green] (10.5,3.5) circle(0.25);
	\draw (10.5,3.5) circle(0.25);
\fill[color=green] (10.5,4.5) circle(0.25);
\draw (10.5,4.5) circle(0.25);


\draw[dashed] (8.5,2.5)--(10,0.5) ;
\draw[dashed] (8.5,2.5)--(10,1.5) ;
\draw[dashed] (8.5,2.5)--(10,2.5) ;
\draw[very thick] (8.5,2.5)--(10,3.5) ;
\draw[dashed] (8.5,2.5)--(10,4.5) ;

	\draw[very thick] (10,0)--(10.1,0);
	\draw[very thick] (10,1.0)--(10.1,1.0);
	\draw[very thick] (10,2.0)--(10.1,2.0);
	\draw[very thick] (10,3.0)--(10.1,3.0);
	\draw[very thick] (10,4.0)--(10.1,4.0);
	\draw[very thick] (10,5.0)--(10.1,5.0);

% \coordinate [label={0:$0.0$}] (A) at (10.0, -0.2);
% \coordinate [label={0:$0.2$}] (A) at (10.0, 1);
% \coordinate [label={0:$0.4$}] (A) at (10.0, 2);
% \coordinate [label={0:$0.6$}] (A) at (10.0, 3);
% \coordinate [label={0:$0.8$}] (A) at (10.0, 4);
% \coordinate [label={0:$1.0$}] (A) at (10.0, 5.2);
%	

\end{tikzpicture}


==> prefFig.tex <==
\begin{tikzpicture}[scale = 0.8]


	%%%%%%%%%%
	%%%DOMAIN
	%%%%%%%%%%
	\draw plot [smooth cycle] coordinates {(0,0) (3,-1) (5,0) (6,2) (3,4) (-1,2)};


	%%%%%%%%%%
	%%%SUBDIVISION
	%%%%%%%%%%

	\draw[dotted, very thick] (2,1.5)--(0,0);
	\draw[dotted, very thick] (2,1.5)--(4.8,-0.3);
	\draw[dotted, very thick] (2,1.5)--(2,2.5);
	\draw[dotted, very thick] (2,2.5)--(4,2.3);
	\draw[dotted, very thick] (2,2.5)--(1,3.3);
	\draw[dotted, very thick] (5.7,0.9)--(4,2.3);
	\draw[dotted, very thick] (4.8,3.1)--(4,2.3);


	%%%%%%%%%%
	%%%LOCAL RECTANGLES
	%%%%%%%%%%


	\draw[fill, color=red] (1,2)--(1.3,2)--(1.3,2.2)--(1,2.2)--cycle; 
	\draw[fill, color=green] (1,2.2)--(1.3,2.2)--(1.3,2.8)--(1,2.8)--cycle; 
	\draw[thick] (1,2)--(1.3,2)--(1.3,2.8)--(1,2.8)--cycle; 



	\draw[fill, color=red] (5,2.25)--(5.3,2.25)--(5.3,2.75)--(5,2.75)--cycle; 
	\draw[fill, color=green] (5,2.75)--(5.3,2.75)--(5.3,3.05)--(5,3.05)--cycle; 
	\draw[thick] (5,2.25)--(5.3,2.25)--(5.3,3.05)--(5,3.05)--cycle; 


	\draw[fill, color=red] (2.8,0.2)--(3.1,0.2)--(3.1,0.8)--(2.8,0.8)--cycle; 
	\draw[fill, color=green] (2.8,0.8)--(3.1,0.8)--(3.1,1)--(2.8,1)--cycle; 
	\draw[thick] (2.8,0.2)--(3.1,0.2)--(3.1,1)--(2.8,1)--cycle; 


	\draw[fill, color=red] (3.0,1.5)--(3.3,1.5)--(3.3,1.9)--(3.0,1.9)--cycle; 
	\draw[fill, color=green] (3.0,1.9)--(3.3,1.9)--(3.3,2.3)--(3.0,2.3)--cycle; 
	\draw[thick] (3.0,1.5)--(3.3,1.5)--(3.3,2.3)--(3.0,2.3)--cycle; 

	\draw[fill, color=red] (3.0,3)--(3.3,3)--(3.3,3.2)--(3.0,3.2)--cycle; 
	\draw[fill, color=green] (3.0,3.2)--(3.3,3.2)--(3.3,3.8)--(3.0,3.8)--cycle; 
	\draw[thick] (3.0,3)--(3.3,3)--(3.3,3.8)--(3.0,3.8)--cycle; 

	%%%%%%%%%%
	%%%CONNECTIONS TO RECTANGLES
	%%%%%%%%%%


\fill[color=black] (2,6) circle(0.25);

	\draw[dashed] (2,6)--(1.15,2.8) ;
\draw[dashed] (2,6)--(5.15,3.05) ;
\draw[very thick] (2,6)--(2.8,0.4) ;
\draw[dashed] (2,6)--(3,1.7) ;
\draw[dashed] (2,6)--(3.15,3.8) ;

	%%%%%%%%%%
	%%%LOCAL ZOOM-IN
	%%%%%%%%%%



	\draw[->, >=latex, blue!20!white, line width = 10pt] (3.4,0.5) to[in =-125, out = 0] (8.2,2.2);

	\draw[thick] (10,0)--(11,0)--(11,5)--(10,5)--cycle;

	\fill[color = red!80!white] (10,0)--(11,0)--(11,3.5)--(10,3.5)--cycle;
	\fill[color = green!80!white] (10,3.5)--(11,3.5)--(11,5)--(10,5)--cycle;

\fill[color=black] (8.5,2.5) circle(0.25);


\draw[very thick] (8.5,2.5)--(10,2.3) ;

	\draw[very thick] (10,0)--(10.1,0);
	\draw[very thick] (10,1.0)--(10.1,1.0);
	\draw[very thick] (10,2.0)--(10.1,2.0);
	\draw[very thick] (10,3.0)--(10.1,3.0);
	\draw[very thick] (10,4.0)--(10.1,4.0);
	\draw[very thick] (10,5.0)--(10.1,5.0);

% \coordinate [label={0:$0.0$}] (A) at (10.0, 0);
% \coordinate [label={0:$0.2$}] (A) at (10.0, 1);
% \coordinate [label={0:$0.4$}] (A) at (10.0, 2);
% \coordinate [label={0:$0.6$}] (A) at (10.0, 3);
% \coordinate [label={0:$0.8$}] (A) at (10.0, 4);
% \coordinate [label={0:$1.0$}] (A) at (10.0, 5);
	
%
%\draw[dashed] (307.9873,269.3195)--(250,250);
%\draw[dashed] (364.7403,242.8243)--(307.9873,269.3195);
%\draw[dashed] (309.3138,345.6901)--(307.9873,269.3195);
%\draw[dashed] (314.1278,296.2691)--(307.9873,269.3195);
%\draw[dashed] (329.4118,230.5234)--(307.9873,269.3195);
%\draw[dashed] (201.9386,292.8992)--(250,250);
%\draw[dashed] (162.7232,357.1526)--(201.9386,292.8992);
%\draw[dashed] (256.1847,198.0011)--(250,250);
%\draw[dashed] (287.4920,139.2742)--(256.1847,198.0011);
%\draw[dashed] (177.5109,168.4481)--(256.1847,198.0011);
%\draw[dashed] (229.1610,330.6283)--(201.9386,292.8992);
%\draw[dashed] (126.4416,319.9642)--(201.9386,292.8992);
%\draw[dashed] (117.0718,311.6700)--(201.9386,292.8992);
%\draw[dashed] (250.0329,328.1565)--(201.9386,292.8992);
%
%
%\fill[color=black] (250,250) circle(6);
%
%\fill[color=blue] (307.9873,269.3195) circle(6);
%\fill[color=green] (364.7403,242.8243) circle(6);
%\fill[color=red] (309.3138,345.6901) circle(6);
%\fill[color=red] (314.1278,296.2691) circle(6);
%\fill[color=red] (329.4118,230.5234) circle(6);
%
%\fill[color=red] (250.0329,328.1565) circle(6);
%\fill[color=red] (117.0718,311.6700) circle(6);
%\fill[color=red] (126.4416,319.9642) circle(6);
%
%\fill[color=red] (229.1610,330.6283) circle(6);
%\fill[color=blue] (256.1847,198.0011) circle(6);
%\fill[color=red] (287.4920,139.2742) circle(6);
%\fill[color=green] (177.5109,168.4481) circle(6);
%\fill[color=blue] (201.9386,292.8992) circle(6);
%\fill[color=green] (162.7232,357.1526) circle(6);
%
\end{tikzpicture}


==> smile.tex <==
\begin{tikzpicture}[xscale=0.025,yscale=0.025,rotate=65]


\draw[dashed] (307.9873,269.3195)--(250,250);
\draw[dashed] (364.7403,242.8243)--(307.9873,269.3195);
\draw[dashed] (309.3138,345.6901)--(307.9873,269.3195);
\draw[dashed] (314.1278,296.2691)--(307.9873,269.3195);
\draw[dashed] (329.4118,230.5234)--(307.9873,269.3195);
\draw[dashed] (201.9386,292.8992)--(250,250);
\draw[dashed] (162.7232,357.1526)--(201.9386,292.8992);
\draw[dashed] (256.1847,198.0011)--(250,250);
\draw[dashed] (287.4920,139.2742)--(256.1847,198.0011);
\draw[dashed] (177.5109,168.4481)--(256.1847,198.0011);
\draw[dashed] (229.1610,330.6283)--(201.9386,292.8992);
\draw[dashed] (126.4416,319.9642)--(201.9386,292.8992);
\draw[dashed] (117.0718,311.6700)--(201.9386,292.8992);
\draw[dashed] (250.0329,328.1565)--(201.9386,292.8992);


\fill[color=black] (250,250) circle(6);

\fill[color=blue] (307.9873,269.3195) circle(6);
\fill[color=green] (364.7403,242.8243) circle(6);
\fill[color=red] (309.3138,345.6901) circle(6);
\fill[color=red] (314.1278,296.2691) circle(6);
\fill[color=red] (329.4118,230.5234) circle(6);

\fill[color=red] (250.0329,328.1565) circle(6);
\fill[color=red] (117.0718,311.6700) circle(6);
\fill[color=red] (126.4416,319.9642) circle(6);

\fill[color=red] (229.1610,330.6283) circle(6);
\fill[color=blue] (256.1847,198.0011) circle(6);
\fill[color=red] (287.4920,139.2742) circle(6);
\fill[color=green] (177.5109,168.4481) circle(6);
\fill[color=blue] (201.9386,292.8992) circle(6);
\fill[color=green] (162.7232,357.1526) circle(6);

\end{tikzpicture}

